Learning Optimal Resource Allocations in Wireless Systems

This paper considers the design of optimal resource allocation policies in wireless communication systems which are generically modeled as a functional optimization problem with stochastic constraints. These optimization problems have the structure of a learning problem in which the statistical loss appears as a constraint, motivating the development of learning methodologies to attempt their solution. To handle stochastic constraints, training is undertaken in the dual domain. It is shown that this can be done with small loss of optimality when using near-universal learning parameterizations. In particular, since deep neural networks (DNN) are near-universal their use is advocated and explored. DNNs are trained here with a model-free primal-dual method that simultaneously learns a DNN parametrization of the resource allocation policy and optimizes the primal and dual variables. Numerical simulations demonstrate the strong performance of the proposed approach on a number of common wireless resource allocation problems.

==> nn1.tex <==
\def\layersep{2.5cm}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep, scale=.8, transform shape]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!25];
    \tikzstyle{output neuron}=[neuron, fill=red!25];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!25];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,4}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron, pin=left: $w_0^{\y}$] (I-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

    % Draw the output layer node
    \node[output neuron,pin={[pin edge={->}]right:$\bbw_L$}, right of=H-3] (O) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,5}
            \path (I-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,5}
        \path (H-\source) edge (O);

    % Annotate the layers
    \node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
    \node[annot,left of=hl] {Input layer};
    \node[annot,right of=hl] {Output layer};
\end{tikzpicture}



% End of code

==> nn1_siso.tex <==
\def\layersep{2.5cm}


\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=.8*\layersep, scale=0.6, transform shape]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!25];
    \tikzstyle{output neuron}=[neuron, fill=red!25];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!25];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron, pin=left: $h^{i}$] (I-\name) at (0,-4) {};
        
% Draw the hidden layer nodes
    \foreach \name / \y in {1,...,8}
        \path[yshift=0.3cm]
            node[hidden neuron] (H1-\name) at (\layersep,-\y cm) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,4}
        \path[yshift=0.3cm]
            node[hidden neuron] (H-\name) at (2*\layersep,-2 cm-\y cm) {};

    % Draw the output layer node
    	\node[output neuron,pin={[pin edge={->}]right:$\mu^i$}, right of=H-2] (O1) {};
	\node[output neuron,pin={[pin edge={->}]right:$\sigma^i$}, right of=H-3] (O2) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1}
        \foreach \dest in {1,...,8}
            \path (I-\source) edge (H1-\dest);
            
     \foreach \source in {1,...,8}
        \foreach \dest in {1,...,4}
            \path (H1-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,4}
        \path (H-\source) edge (O1);
        
     \foreach \source in {1,...,4}
        \path (H-\source) edge (O2);

    % Annotate the layers
  %  \node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
  %  \node[annot,left of=hl] {Input layer};
   % \node[annot,right of=hl] {Output layer};
\end{tikzpicture}



% End of code

==> nn_mimo.tex <==
\def\layersep{2.5cm}


\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=.8*\layersep, scale=0.6, transform shape]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{tneuron}=[circle,line width=1.2pt,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!25];
    \tikzstyle{output neuron}=[neuron, fill=red!25];
    \tikzstyle{hidden neuron}=[tneuron, fill=blue!25];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
  %  \foreach \name / \y in {1,...,6}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron, pin=left: $h^{1}$] (I-1) at (0,-1) {};
        \node[input neuron, pin=left: $h^{2}$] (I-2) at (0,-2) {};
        \node[input neuron, pin=left: $h^{3}$] (I-3) at (0,-3) {};
        
        \node[input neuron, pin=left: $h^{m-2}$] (I-4) at (0,-5) {};
        \node[input neuron, pin=left: $h^{m-1}$] (I-5) at (0,-6) {};
        \node[input neuron, pin=left: $h^{m}$] (I-6) at (0,-7) {};
        
% Draw the hidden layer nodes
    \foreach \name / \y in {1,2,3,4,5,6,7,8}
        \path[yshift=0.3cm]
            node[hidden neuron] (H1-\name) at (\layersep,-\y cm) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,4}
        \path[yshift=0.3cm]
            node[hidden neuron] (H-\name) at (2*\layersep,-2 cm-\y cm) {};

    % Draw the output layer node
    	\node[output neuron,pin={[pin edge={->}]right:$\mu^1$}] (O1) at (3*\layersep,-1 cm) {};
	\node[output neuron,pin={[pin edge={->}]right:$\sigma^1$}] (O2) at (3*\layersep,-2 cm) {};
	\node[output neuron,pin={[pin edge={->}]right:$\mu^2$}] (O3) at (3*\layersep,-3 cm) {};
	\node[output neuron,pin={[pin edge={->}]right:$\sigma^2$}] (O4) at (3*\layersep,-4 cm) {};
	\node[output neuron,pin={[pin edge={->}]right:$\mu^m$}] (O5) at (3*\layersep,-6 cm) {};
	\node[output neuron,pin={[pin edge={->}]right:$\sigma^m$}] (O6) at (3*\layersep,-7 cm) {};
	%\node[output neuron,pin={[pin edge={->}]right:$\sigma^i$}, right of=H-3] (O2) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,6}
        \foreach \dest in {1,...,8}
            \path (I-\source) edge (H1-\dest);
            
     \foreach \source in {1,...,8}
        \foreach \dest in {1,...,4}
            \path (H1-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,4}
        \path (H-\source) edge (O1);
        
     \foreach \source in {1,...,4}
        \path (H-\source) edge (O2);
        
            \foreach \source in {1,...,4}
        \path (H-\source) edge (O3);
        
     \foreach \source in {1,...,4}
        \path (H-\source) edge (O4);
        
            \foreach \source in {1,...,4}
        \path (H-\source) edge (O5);
        
     \foreach \source in {1,...,4}
        \path (H-\source) edge (O6);

    % Annotate the layers
  %  \node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
  %  \node[annot,left of=hl] {Input layer};
   % \node[annot,right of=hl] {Output layer};
\end{tikzpicture}



% End of code
